Estimating the Frequency Coupling Matrix from Network Measurements

Power converters are present in increasing numbers in the electric power grid. They are a major source of harmonic currents and voltages, which can reduce power quality and trip protection devices. The frequency coupling matrix (FCM) is a general technique for modeling converter harmonics. It can be obtained through experimental characterization or, given a converter's internal parameters, direct calculation. In this paper, we estimate FCMs from network measurements. We give a novel harmonic reduction theorem for computing equivalent, virtual FCMs for unobservable portions of a network. We estimate FCMs and harmonic line admittances from PMU measurements, and give an efficient online version for the FCM problem. We test our approaches on a numerical example, and show that the estimation error is low under noisy observations.

==> 4fcm.tex <==
\centering
\begin{circuitikz}[american voltages]
	\ctikzset{label/align = straight}
	\draw
	  (0,0) to [twoport,t=$\FF_4$,*-, i<_=$\ii_4$] (3,0) 
	  (-3,0) to [twoport,t=$\FF_1$,-*, i>_=$i^\mathrm{dc}_1$,i_>=$\ii_1$] (0,0)
	  (0,0) to [short,i=$\ii_\SS$,*-*] (0,2) node[anchor=south]{$\ov_\SS$}
	  (-2,-3) to [generic=$\ZZ_{1,2}$,*-*,i_>=$\ii_{1,2}$] (0,0)
	  (0,0) to [generic=$\ZZ_{1,3}$,*-*,i^<=$\ii_{1,3}$] (2,-3)
	  (-2,-3) to [twoport,t=$\FF_2$, i<_=$\ii_2$] (-2,-6)
	  (2,-3) to [twoport,t=$\FF_3$,i<^=$\ii_3$] (2,-6)
	  (2,-6) to [short, i_>=$i^0_{3,\text{dc}}$] (2,-5)
	  (-2,-6) to [short, i^>=$i^0_{2,\text{dc}}$] (-2,-5)
	  (3,0) to [short, i_>=$i^0_{4,\text{dc}}$] (2,0)
	  (-3,0) to [short, i^>=$i^0_{1,\text{dc}}$] (-2,0)
	  (0,-0.15) node[anchor=north]{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}}
	  (-2,-3) node[anchor=east]{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}
	  (2,-3) node[anchor=west]{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}
	  (2.,-3) node[anchor=east]{$\ov_3$}
	  (-2,-3) node[anchor=west]{$\ov_2$}
	  (-0.25,0) node[anchor=south]{$\ov_1$}
	  (0.25,0) node[anchor=south]{$\ov_4$};
\end{circuitikz}

==> estimation_fcm.tex <==
\centering
\begin{circuitikz}[american voltages]
	\ctikzset{label/align = straight}
	\draw
	  (-4,0) to [twoport,t=$\FF_e$,-*, i_>=$\ii_{e}$] (0,0)
	  (0,0) node[anchor=south]{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {$e$}}}} node[anchor=north]{$\ov_e$}
	  (-4,0) to [short, i>_=$i^0_{e,\text{dc}}$] (-2.5,0)
	  % (0,-3) to [short,color=white] (0,-5.5)
	  ;

\end{circuitikz}





==> red.tex <==
% \vspace*{-3cm}
% \hspace{1cm}
\centering
\begin{circuitikz}[american voltages]
	\ctikzset{label/align = straight}
	\draw
	  (0,-3) to [twoport,t=$\FF_\SS$,-*, i>_=$i^0_{\SS,\text{dc}} \text{=} 1 \text{ A}$] (0,0)
	  (0,0) to [short,i_=$\ii_\SS$,*-*] (0,2) node[anchor=south]{$\ov_\SS$}
	  (0,0) node[anchor=west]{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}}
	  % (0,-3) to [short,color=white] (0,-5.5)
	  ;

\end{circuitikz}
% \hspace{1cm}



